Uniformity First: Uniformity-aware Test-time Adaptation of Vision-language Models against Image Corruption

Pre-trained vision-language models, such as contrastive language-image pre-training (CLIP), have demonstrated a remarkable generalizability, enabling a wide range of applications, including zero-shot classification. However, vision-language models still struggle to handle distribution shifts, where input samples have large gaps from training ones. We found that CLIP is especially vulnerable to image corruption, a type of realistic distribution shift caused by sensor conditions such as weather, light, or noise. Collecting a new dataset from a test distribution for fine-tuning is highly costly since image corruption occurs unexpectedly and has a wide variety of types. Thus, we investigate test-time adaptation (TTA) of zero-shot classification, which enables on-the-fly adaptation to the test distribution with unlabeled test data. Existing TTA methods for CLIP mainly focus on modifying image and text embeddings or predictions to address distribution shifts. Although these methods can adapt to domain shifts, such as out-of-distribution or different renditions in input images, they fail to adapt to distribution shifts beyond domain shifts, e.g., image corruption. We found that uniformity of image embeddings, which is related to the amount of information, is a key factor that differentiates domain shifts and other distribution shifts. To enable adaptation to image corruption, we propose a novel method called uniformity-aware information-balanced TTA (UnInfo). To address distribution shifts, we introduce uniformity-aware confidence maximization, information-aware loss balancing, and knowledge distillation from the exponential moving average (EMA) teacher. Through experiments, we demonstrate that our UnInfo improves accuracy under image corruption by retaining information in terms of uniformity. The code is available at https://github.com/kzkadc/uninfo.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllll} \toprule
            %================
            Method                                       & \rotatebox{60}{\shortstack{Defocus\\blur}} & \rotatebox{60}{\shortstack{Glass\\blur}} & \rotatebox{60}{\shortstack{Motion\\blur}} & \rotatebox{60}{\shortstack{Zoom\\blur}} & \rotatebox{60}{\shortstack{Contrast}} & \rotatebox{60}{\shortstack{Elastic\\transform}} & \rotatebox{60}{\shortstack{Jpeg\\compression}} & \rotatebox{60}{\shortstack{Pixelate}} & \rotatebox{60}{\shortstack{Gaussian\\noise}} & \rotatebox{60}{\shortstack{Impulse\\noise}} & \rotatebox{60}{\shortstack{Shot\\noise}} & \rotatebox{60}{\shortstack{Brightness}} & \rotatebox{60}{\shortstack{Fog}} & \rotatebox{60}{\shortstack{Frost}} & \rotatebox{60}{\shortstack{Snow}} & Mean                \\ \midrule
            No-adapt                                     & ${80.68}$                                  & ${43.23}$                                & ${73.91}$                                 & ${82.09}$                               & ${69.40}$                             & ${64.51}$                                       & ${62.81}$                                      & ${51.05}$                             & ${47.96}$                                    & ${60.98}$                                   & ${53.50}$                                & ${90.82}$                               & ${81.27}$                        & ${83.88}$                          & ${83.09}$                         & ${68.61}$           \\ \midrule
            Linear probing (1)                           & ${53.69}$                                  & ${26.94}$                                & ${51.24}$                                 & ${57.45}$                               & ${42.31}$                             & ${36.93}$                                       & ${38.12}$                                      & ${32.38}$                             & ${24.32}$                                    & ${39.26}$                                   & ${29.25}$                                & ${61.41}$                               & ${49.18}$                        & ${52.74}$                          & ${50.62}$                         & ${43.06}$           \\
            Linear probing (5)                           & ${74.12}$                                  & ${40.37}$                                & ${65.64}$                                 & ${76.32}$                               & ${55.91}$                             & ${54.34}$                                       & ${52.03}$                                      & ${45.85}$                             & ${40.75}$                                    & ${51.52}$                                   & ${44.11}$                                & ${84.77}$                               & ${69.70}$                        & ${73.14}$                          & ${73.54}$                         & ${60.14}$           \\
            Linear probing (10)                          & ${78.78}$                                  & ${47.01}$                                & ${71.92}$                                 & ${81.04}$                               & ${62.99}$                             & ${61.28}$                                       & ${58.08}$                                      & ${54.03}$                             & ${45.24}$                                    & ${57.00}$                                   & ${50.13}$                                & ${89.39}$                               & ${75.67}$                        & ${78.23}$                          & ${79.83}$                         & ${66.04}$           \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${69.86}$                                  & ${32.67}$                                & ${65.07}$                                 & ${72.66}$                               & ${53.94}$                             & ${50.66}$                                       & ${48.39}$                                      & ${38.79}$                             & ${32.07}$                                    & ${47.32}$                                   & ${36.41}$                                & ${83.47}$                               & ${66.36}$                        & ${72.51}$                          & ${69.93}$                         & ${56.01}$           \\
            Tip-adapter (5)                              & ${73.58}$                                  & ${33.02}$                                & ${64.96}$                                 & ${76.02}$                               & ${55.98}$                             & ${53.84}$                                       & ${49.47}$                                      & ${41.24}$                             & ${35.93}$                                    & ${49.40}$                                   & ${40.12}$                                & ${85.68}$                               & ${68.93}$                        & ${74.06}$                          & ${72.11}$                         & ${58.29}$           \\
            Tip-adapter (10)                             & ${75.68}$                                  & ${40.47}$                                & ${69.63}$                                 & ${78.08}$                               & ${60.27}$                             & ${58.66}$                                       & ${53.87}$                                      & ${46.30}$                             & ${36.47}$                                    & ${51.62}$                                   & ${41.95}$                                & ${87.54}$                               & ${72.00}$                        & ${76.81}$                          & ${77.46}$                         & ${61.79}$           \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${80.68}$                                  & ${41.67}$                                & ${74.50}$                                 & ${82.05}$                               & ${72.07}$                             & ${68.55}$                                       & ${63.03}$                                      & ${53.16}$                             & ${48.32}$                                    & ${59.44}$                                   & ${53.85}$                                & ${90.30}$                               & ${81.45}$                        & ${83.27}$                          & ${83.07}$                         & ${69.03}$           \\
            ZERO~\citep{farina2024frustratingly}         & ${74.02}$                                  & ${43.08}$                                & ${69.43}$                                 & ${76.45}$                               & ${57.25}$                             & ${67.88}$                                       & ${57.40}$                                      & ${55.60}$                             & ${43.25}$                                    & ${52.99}$                                   & ${47.80}$                                & ${87.01}$                               & ${72.48}$                        & ${77.17}$                          & ${79.01}$                         & ${64.05}$           \\
            MTA~\citep{zanella2024test}                  & ${78.68}$                                  & ${44.91}$                                & ${73.96}$                                 & ${80.73}$                               & ${78.06}$                             & ${68.11}$                                       & ${61.96}$                                      & ${55.13}$                             & ${49.10}$                                    & ${59.14}$                                   & ${54.58}$                                & ${89.42}$                               & ${80.34}$                        & ${81.99}$                          & ${82.17}$                         & ${69.22}$           \\
            TDA~\citep{karmanov2024efficient}            & ${81.25}$                                  & ${44.76}$                                & ${75.15}$                                 & ${82.40}$                               & ${70.41}$                             & ${65.43}$                                       & ${63.55}$                                      & ${54.75}$                             & ${50.41}$                                    & ${62.24}$                                   & ${53.54}$                                & ${91.02}$                               & ${81.40}$                        & ${83.98}$                          & ${83.44}$                         & ${69.58}$           \\
            Mint~\citep{bao2026mint}                     & $\mathbf{84.25}$                           & $\underline{62.09}$                      & $\mathbf{81.96}$                          & $\underline{85.64}$                     & $\underline{84.25}$                   & $\underline{76.12}$                             & $\mathbf{70.21}$                               & $\underline{74.59}$                   & $\underline{64.86}$                          & $\mathbf{74.56}$                            & $\underline{69.76}$                      & $\mathbf{92.72}$                        & $\mathbf{87.04}$                 & $\underline{86.71}$                & $\underline{86.31}$               & $\underline{78.74}$ \\
            BATCLIP~\citep{Maharana_2025_ICCV}           & $\underline{83.41}$                        & $\mathbf{65.51}$                         & $\underline{81.62}$                       & $\mathbf{86.00}$                        & $\mathbf{85.02}$                      & $\mathbf{76.97}$                                & $\underline{69.26}$                            & $\mathbf{75.60}$                      & $\mathbf{66.99}$                             & $\underline{73.63}$                         & $\mathbf{69.84}$                         & ${91.90}$                               & $\underline{85.68}$              & $\mathbf{87.25}$                   & $\mathbf{86.74}$                  & $\mathbf{79.03}$    \\
            UnInfo (ours)                                & ${82.87}$                                  & ${47.62}$                                & ${77.11}$                                 & ${84.49}$                               & ${77.75}$                             & ${67.01}$                                       & ${66.30}$                                      & ${58.22}$                             & ${53.63}$                                    & ${65.82}$                                   & ${58.77}$                                & $\underline{92.01}$                     & ${84.62}$                        & ${86.01}$                          & ${85.46}$                         & ${72.51}$           \\ \bottomrule
        \end{tabular}
\begin{tabular}{lllllllllllllllll} \toprule
            %================
            Method                                       & \rotatebox{60}{\shortstack{Defocus\\blur}} & \rotatebox{60}{\shortstack{Glass\\blur}} & \rotatebox{60}{\shortstack{Motion\\blur}} & \rotatebox{60}{\shortstack{Zoom\\blur}} & \rotatebox{60}{\shortstack{Contrast}} & \rotatebox{60}{\shortstack{Elastic\\transform}} & \rotatebox{60}{\shortstack{Jpeg\\compression}} & \rotatebox{60}{\shortstack{Pixelate}} & \rotatebox{60}{\shortstack{Gaussian\\noise}} & \rotatebox{60}{\shortstack{Impulse\\noise}} & \rotatebox{60}{\shortstack{Shot\\noise}} & \rotatebox{60}{\shortstack{Brightness}} & \rotatebox{60}{\shortstack{Fog}} & \rotatebox{60}{\shortstack{Frost}} & \rotatebox{60}{\shortstack{Snow}} & Mean                \\ \midrule
            No-adapt                                     & ${69.72}$                                  & ${42.40}$                                & ${63.95}$                                 & ${69.84}$                               & ${64.47}$                             & ${60.87}$                                       & ${55.40}$                                      & ${50.53}$                             & ${35.49}$                                    & ${42.80}$                                   & ${39.77}$                                & ${81.92}$                               & ${67.03}$                        & ${72.92}$                          & ${71.78}$                         & ${59.26}$           \\ \midrule
            Linear probing (1)                           & ${41.98}$                                  & ${25.94}$                                & ${38.93}$                                 & ${42.06}$                               & ${34.42}$                             & ${32.59}$                                       & ${30.10}$                                      & ${30.23}$                             & ${19.53}$                                    & ${26.66}$                                   & ${25.02}$                                & ${53.88}$                               & ${37.30}$                        & ${44.90}$                          & ${38.23}$                         & ${34.79}$           \\
            Linear probing (5)                           & ${59.37}$                                  & ${36.53}$                                & ${55.51}$                                 & ${62.61}$                               & ${48.55}$                             & ${46.27}$                                       & ${44.32}$                                      & ${40.37}$                             & ${34.40}$                                    & ${35.54}$                                   & ${38.12}$                                & ${70.92}$                               & ${51.36}$                        & ${60.83}$                          & ${58.77}$                         & ${49.56}$           \\
            Linear probing (10)                          & ${65.05}$                                  & ${44.26}$                                & ${60.59}$                                 & ${68.91}$                               & ${55.48}$                             & ${53.07}$                                       & ${50.42}$                                      & ${47.46}$                             & ${39.81}$                                    & ${41.85}$                                   & ${42.40}$                                & ${76.35}$                               & ${57.34}$                        & ${66.65}$                          & ${64.74}$                         & ${55.62}$           \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${50.65}$                                  & ${30.22}$                                & ${44.85}$                                 & ${48.18}$                               & ${39.18}$                             & ${35.79}$                                       & ${35.79}$                                      & ${33.42}$                             & ${22.60}$                                    & ${30.28}$                                   & ${28.37}$                                & ${62.64}$                               & ${48.03}$                        & ${52.04}$                          & ${46.42}$                         & ${40.57}$           \\
            Tip-adapter (5)                              & ${56.75}$                                  & ${31.63}$                                & ${52.15}$                                 & ${58.88}$                               & ${46.01}$                             & ${42.09}$                                       & ${40.04}$                                      & ${36.31}$                             & ${29.82}$                                    & ${31.61}$                                   & ${31.61}$                                & ${69.18}$                               & ${50.64}$                        & ${61.38}$                          & ${56.75}$                         & ${46.32}$           \\
            Tip-adapter (10)                             & ${60.69}$                                  & ${36.03}$                                & ${55.48}$                                 & ${64.10}$                               & ${48.88}$                             & ${49.15}$                                       & ${44.36}$                                      & ${40.55}$                             & ${31.02}$                                    & ${34.71}$                                   & ${31.50}$                                & ${71.31}$                               & ${54.71}$                        & ${64.03}$                          & ${61.34}$                         & ${49.86}$           \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${71.43}$                                  & ${46.43}$                                & ${68.17}$                                 & ${72.72}$                               & ${73.63}$                             & ${62.82}$                                       & ${57.79}$                                      & ${50.17}$                             & ${43.11}$                                    & ${46.77}$                                   & ${46.04}$                                & ${83.98}$                               & ${68.99}$                        & ${75.88}$                          & ${73.67}$                         & ${62.77}$           \\
            ZERO~\citep{farina2024frustratingly}         & ${67.65}$                                  & ${51.16}$                                & ${64.37}$                                 & ${69.73}$                               & ${54.14}$                             & ${65.17}$                                       & ${56.14}$                                      & ${54.06}$                             & ${41.65}$                                    & ${47.44}$                                   & ${45.59}$                                & ${82.41}$                               & ${66.87}$                        & ${74.20}$                          & ${73.25}$                         & ${60.92}$           \\
            MTA~\citep{zanella2024test}                  & ${71.09}$                                  & ${46.29}$                                & ${67.05}$                                 & ${72.58}$                               & ${74.10}$                             & ${64.06}$                                       & ${57.11}$                                      & ${52.21}$                             & ${37.84}$                                    & ${46.30}$                                   & ${42.45}$                                & ${84.45}$                               & ${70.56}$                        & ${76.47}$                          & ${74.89}$                         & ${62.50}$           \\
            TDA~\citep{karmanov2024efficient}            & ${72.51}$                                  & ${45.95}$                                & ${66.10}$                                 & ${73.10}$                               & ${66.05}$                             & ${61.50}$                                       & ${56.83}$                                      & ${54.68}$                             & ${39.58}$                                    & ${43.98}$                                   & ${43.01}$                                & ${82.88}$                               & ${69.18}$                        & ${74.95}$                          & ${73.03}$                         & ${61.56}$           \\
            Mint~\citep{bao2026mint}                     & $\underline{75.56}$                        & $\mathbf{60.62}$                         & $\mathbf{76.28}$                          & $\mathbf{78.61}$                        & $\underline{76.61}$                   & $\mathbf{69.63}$                                & $\mathbf{62.80}$                               & $\mathbf{65.43}$                      & $\mathbf{56.32}$                             & $\underline{52.24}$                         & $\mathbf{60.32}$                         & $\mathbf{86.58}$                        & $\underline{74.64}$              & $\mathbf{78.27}$                   & $\mathbf{78.41}$                  & $\mathbf{70.15}$    \\
            BATCLIP~\citep{Maharana_2025_ICCV}           & $\mathbf{76.23}$                           & $\underline{53.60}$                      & $\underline{75.03}$                       & ${76.16}$                               & $\mathbf{78.73}$                      & $\underline{67.05}$                             & $\underline{61.33}$                            & $\underline{55.90}$                   & $\underline{50.40}$                          & $\mathbf{52.78}$                            & $\underline{54.52}$                      & ${86.32}$                               & $\mathbf{74.80}$                 & $\underline{78.22}$                & $\underline{76.88}$               & $\underline{67.86}$ \\
            UnInfo (ours)                                & ${75.55}$                                  & ${50.34}$                                & ${71.97}$                                 & $\underline{76.45}$                     & ${73.95}$                             & ${65.80}$                                       & ${59.79}$                                      & ${54.81}$                             & ${41.72}$                                    & ${45.69}$                                   & ${43.85}$                                & $\underline{86.53}$                     & ${74.48}$                        & ${77.56}$                          & ${76.76}$                         & ${65.02}$           \\ \bottomrule
        \end{tabular}
\begin{tabular}{lllllllllllllllll} \toprule
            %================
            Method                                       & \rotatebox{60}{\shortstack{Defocus\\blur}} & \rotatebox{60}{\shortstack{Glass\\blur}} & \rotatebox{60}{\shortstack{Motion\\blur}} & \rotatebox{60}{\shortstack{Zoom\\blur}} & \rotatebox{60}{\shortstack{Contrast}} & \rotatebox{60}{\shortstack{Elastic\\transform}} & \rotatebox{60}{\shortstack{Jpeg\\compression}} & \rotatebox{60}{\shortstack{Pixelate}} & \rotatebox{60}{\shortstack{Gaussian\\noise}} & \rotatebox{60}{\shortstack{Impulse\\noise}} & \rotatebox{60}{\shortstack{Shot\\noise}} & \rotatebox{60}{\shortstack{Brightness}} & \rotatebox{60}{\shortstack{Fog}} & \rotatebox{60}{\shortstack{Frost}} & \rotatebox{60}{\shortstack{Snow}} & Mean                \\ \midrule
            No-adapt                                     & ${65.65}$                                  & ${39.06}$                                & ${65.55}$                                 & ${66.51}$                               & ${55.36}$                             & ${50.81}$                                       & ${43.96}$                                      & ${57.18}$                             & ${28.35}$                                    & ${41.48}$                                   & ${32.61}$                                & ${86.60}$                               & ${73.28}$                        & ${74.88}$                          & ${76.80}$                         & ${57.21}$           \\ \midrule
            Linear probing (1)                           & ${37.04}$                                  & ${25.77}$                                & ${41.69}$                                 & ${39.88}$                               & ${29.49}$                             & ${31.71}$                                       & ${25.06}$                                      & ${29.08}$                             & ${16.82}$                                    & ${27.46}$                                   & ${22.22}$                                & ${56.13}$                               & ${42.90}$                        & ${43.71}$                          & ${43.98}$                         & ${34.20}$           \\
            Linear probing (5)                           & ${59.14}$                                  & ${38.04}$                                & ${57.83}$                                 & ${62.53}$                               & ${45.62}$                             & ${46.28}$                                       & ${38.10}$                                      & ${46.59}$                             & ${27.36}$                                    & ${41.35}$                                   & ${31.53}$                                & ${79.33}$                               & ${60.58}$                        & ${61.66}$                          & ${65.63}$                         & ${50.77}$           \\
            Linear probing (10)                          & ${65.04}$                                  & ${44.06}$                                & ${63.90}$                                 & ${69.78}$                               & ${51.95}$                             & ${52.19}$                                       & ${44.06}$                                      & ${54.37}$                             & ${31.64}$                                    & ${47.51}$                                   & ${34.74}$                                & ${83.76}$                               & ${69.09}$                        & ${69.64}$                          & ${73.06}$                         & ${56.99}$           \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${48.14}$                                  & ${29.99}$                                & ${50.66}$                                 & ${49.97}$                               & ${36.63}$                             & ${38.87}$                                       & ${29.57}$                                      & ${34.67}$                             & ${19.93}$                                    & ${33.93}$                                   & ${24.04}$                                & ${70.59}$                               & ${52.00}$                        & ${51.39}$                          & ${54.95}$                         & ${41.69}$           \\
            Tip-adapter (5)                              & ${54.54}$                                  & ${33.24}$                                & ${54.65}$                                 & ${58.79}$                               & ${46.31}$                             & ${45.41}$                                       & ${33.76}$                                      & ${40.57}$                             & ${24.97}$                                    & ${38.06}$                                   & ${29.63}$                                & ${76.68}$                               & ${59.38}$                        & ${59.34}$                          & ${62.45}$                         & ${47.85}$           \\
            Tip-adapter (10)                             & ${57.60}$                                  & ${40.62}$                                & ${59.49}$                                 & ${64.34}$                               & ${49.09}$                             & ${50.54}$                                       & ${37.49}$                                      & ${45.00}$                             & ${26.96}$                                    & ${40.65}$                                   & ${30.00}$                                & ${81.24}$                               & ${66.00}$                        & ${68.45}$                          & ${69.43}$                         & ${52.46}$           \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${43.67}$                                  & ${25.82}$                                & ${41.68}$                                 & ${44.43}$                               & ${65.41}$                             & ${36.49}$                                       & ${24.20}$                                      & ${34.42}$                             & ${11.30}$                                    & ${20.44}$                                   & ${12.41}$                                & ${26.11}$                               & ${59.76}$                        & ${30.42}$                          & ${25.45}$                         & ${33.47}$           \\
            ZERO~\citep{farina2024frustratingly}         & ${46.85}$                                  & ${31.71}$                                & ${43.53}$                                 & ${47.70}$                               & ${64.35}$                             & ${42.45}$                                       & ${29.64}$                                      & ${42.78}$                             & ${12.36}$                                    & ${22.79}$                                   & ${13.36}$                                & ${28.66}$                               & ${56.20}$                        & ${31.27}$                          & ${25.71}$                         & ${35.96}$           \\
            MTA~\citep{zanella2024test}                  & ${50.72}$                                  & ${30.36}$                                & ${49.55}$                                 & ${52.40}$                               & ${74.46}$                             & ${42.37}$                                       & ${31.38}$                                      & ${42.82}$                             & ${11.35}$                                    & ${21.43}$                                   & ${12.30}$                                & ${32.52}$                               & ${69.17}$                        & ${35.66}$                          & ${27.59}$                         & ${38.94}$           \\
            TDA~\citep{karmanov2024efficient}            & ${69.41}$                                  & ${44.24}$                                & ${67.93}$                                 & ${70.13}$                               & ${57.40}$                             & ${55.76}$                                       & ${45.52}$                                      & ${57.79}$                             & ${30.79}$                                    & ${45.98}$                                   & ${34.85}$                                & ${87.40}$                               & ${75.34}$                        & ${76.18}$                          & ${78.47}$                         & ${59.81}$           \\
            Mint~\citep{bao2026mint}                     & $\mathbf{80.41}$                           & $\mathbf{58.94}$                         & $\mathbf{81.53}$                          & $\mathbf{81.91}$                        & $\mathbf{78.13}$                      & $\mathbf{69.87}$                                & $\underline{50.25}$                            & $\mathbf{71.41}$                      & $\underline{50.48}$                          & $\underline{63.37}$                         & $\underline{56.39}$                      & $\mathbf{91.54}$                        & $\mathbf{84.90}$                 & $\underline{81.89}$                & $\underline{82.17}$               & $\mathbf{72.21}$    \\
            BATCLIP~\citep{Maharana_2025_ICCV}           & $\underline{79.70}$                        & $\underline{53.62}$                      & $\underline{78.76}$                       & $\underline{81.68}$                     & $\underline{76.67}$                   & $\underline{69.07}$                             & $\mathbf{53.89}$                               & $\underline{65.63}$                   & $\mathbf{50.49}$                             & $\mathbf{68.27}$                            & $\mathbf{58.57}$                         & $\underline{90.75}$                     & $\underline{83.20}$              & $\mathbf{83.30}$                   & $\mathbf{83.56}$                  & $\underline{71.81}$ \\
            UnInfo (ours)                                & ${70.45}$                                  & ${42.21}$                                & ${70.73}$                                 & ${72.85}$                               & ${63.50}$                             & ${55.37}$                                       & ${48.45}$                                      & ${65.53}$                             & ${31.90}$                                    & ${48.95}$                                   & ${36.96}$                                & ${88.90}$                               & ${77.54}$                        & ${78.07}$                          & ${80.02}$                         & ${62.09}$           \\ \bottomrule
        \end{tabular}
\begin{tabular}{lllllllllllllllll} \toprule
            %================
            Method                                       & \rotatebox{60}{\shortstack{Defocus\\blur}} & \rotatebox{60}{\shortstack{Glass\\blur}} & \rotatebox{60}{\shortstack{Motion\\blur}} & \rotatebox{60}{\shortstack{Zoom\\blur}} & \rotatebox{60}{\shortstack{Contrast}} & \rotatebox{60}{\shortstack{Elastic\\transform}} & \rotatebox{60}{\shortstack{Jpeg\\compression}} & \rotatebox{60}{\shortstack{Pixelate}} & \rotatebox{60}{\shortstack{Gaussian\\noise}} & \rotatebox{60}{\shortstack{Impulse\\noise}} & \rotatebox{60}{\shortstack{Shot\\noise}} & \rotatebox{60}{\shortstack{Brightness}} & \rotatebox{60}{\shortstack{Fog}} & \rotatebox{60}{\shortstack{Frost}} & \rotatebox{60}{\shortstack{Snow}} & Mean                \\ \midrule
            No-adapt                                     & ${53.49}$                                  & ${16.15}$                                & ${48.43}$                                 & ${56.98}$                               & ${39.75}$                             & ${32.74}$                                       & ${34.52}$                                      & ${25.62}$                             & ${22.08}$                                    & ${26.82}$                                   & ${24.83}$                                & ${65.20}$                               & ${51.83}$                        & ${55.53}$                          & ${56.89}$                         & ${40.72}$           \\ \midrule
            Linear probing (1)                           & ${24.72}$                                  & ${12.78}$                                & ${23.63}$                                 & ${27.82}$                               & ${18.01}$                             & ${17.37}$                                       & ${15.27}$                                      & ${15.65}$                             & ${12.15}$                                    & ${14.47}$                                   & ${13.24}$                                & ${35.68}$                               & ${25.38}$                        & ${26.34}$                          & ${26.02}$                         & ${20.57}$           \\
            Linear probing (5)                           & ${42.81}$                                  & ${21.34}$                                & ${38.85}$                                 & ${46.94}$                               & ${30.84}$                             & ${29.29}$                                       & ${26.55}$                                      & ${25.53}$                             & ${21.31}$                                    & ${25.43}$                                   & ${23.52}$                                & ${57.72}$                               & ${41.68}$                        & ${45.07}$                          & ${44.18}$                         & ${34.74}$           \\
            Linear probing (10)                          & ${49.96}$                                  & ${26.18}$                                & ${46.05}$                                 & ${53.77}$                               & ${36.11}$                             & ${35.45}$                                       & ${31.20}$                                      & ${30.20}$                             & ${25.01}$                                    & ${30.01}$                                   & ${27.17}$                                & ${63.93}$                               & ${48.39}$                        & ${51.08}$                          & ${51.55}$                         & ${40.40}$           \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${38.68}$                                  & ${15.78}$                                & ${34.99}$                                 & ${41.14}$                               & ${26.40}$                             & ${24.54}$                                       & ${23.05}$                                      & ${20.95}$                             & ${16.61}$                                    & ${19.84}$                                   & ${18.14}$                                & ${51.93}$                               & ${36.26}$                        & ${39.21}$                          & ${39.66}$                         & ${29.81}$           \\
            Tip-adapter (5)                              & ${43.94}$                                  & ${21.59}$                                & ${39.98}$                                 & ${48.26}$                               & ${31.69}$                             & ${30.59}$                                       & ${27.78}$                                      & ${26.04}$                             & ${20.13}$                                    & ${24.52}$                                   & ${22.17}$                                & ${59.48}$                               & ${42.73}$                        & ${46.30}$                          & ${45.72}$                         & ${35.39}$           \\
            Tip-adapter (10)                             & ${47.07}$                                  & ${24.18}$                                & ${43.23}$                                 & ${50.98}$                               & ${34.11}$                             & ${34.09}$                                       & ${30.20}$                                      & ${28.19}$                             & ${22.14}$                                    & ${28.01}$                                   & ${24.61}$                                & ${62.49}$                               & ${45.22}$                        & ${49.37}$                          & ${49.36}$                         & ${38.22}$           \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${50.46}$                                  & ${15.45}$                                & ${46.21}$                                 & ${54.80}$                               & ${35.89}$                             & ${31.62}$                                       & ${31.30}$                                      & ${22.19}$                             & ${20.95}$                                    & ${24.90}$                                   & ${23.37}$                                & ${62.46}$                               & ${50.18}$                        & ${53.16}$                          & ${53.71}$                         & ${38.44}$           \\
            ZERO~\citep{farina2024frustratingly}         & ${45.36}$                                  & ${14.47}$                                & ${42.04}$                                 & ${48.80}$                               & ${27.68}$                             & ${33.63}$                                       & ${28.57}$                                      & ${23.48}$                             & ${13.70}$                                    & ${24.37}$                                   & ${14.90}$                                & ${55.40}$                               & ${43.05}$                        & ${44.76}$                          & ${48.14}$                         & ${33.89}$           \\
            MTA~\citep{zanella2024test}                  & ${48.24}$                                  & ${14.24}$                                & ${43.97}$                                 & ${52.46}$                               & ${29.26}$                             & ${32.38}$                                       & ${31.50}$                                      & ${24.16}$                             & ${13.70}$                                    & ${27.36}$                                   & ${16.05}$                                & ${59.03}$                               & ${49.23}$                        & ${51.32}$                          & ${51.95}$                         & ${36.32}$           \\
            TDA~\citep{karmanov2024efficient}            & ${55.74}$                                  & ${21.26}$                                & $\underline{51.05}$                       & ${59.60}$                               & ${42.52}$                             & ${36.08}$                                       & $\underline{37.35}$                            & $\underline{30.93}$                   & ${26.47}$                                    & $\underline{32.89}$                         & ${29.24}$                                & $\underline{67.77}$                     & ${53.81}$                        & $\underline{57.92}$                & ${58.68}$                         & ${44.09}$           \\
            Mint~\citep{bao2026mint}                     & $\mathbf{58.44}$                           & $\mathbf{31.86}$                         & $\mathbf{55.64}$                          & $\mathbf{60.46}$                        & $\mathbf{54.11}$                      & $\mathbf{45.08}$                                & $\mathbf{43.28}$                               & $\mathbf{40.33}$                      & $\underline{34.06}$                          & $\mathbf{40.29}$                            & $\underline{35.47}$                      & $\mathbf{69.72}$                        & $\mathbf{57.97}$                 & $\mathbf{59.41}$                   & $\mathbf{60.13}$                  & $\mathbf{49.75}$    \\
            BATCLIP~\citep{Maharana_2025_ICCV}           & ${54.16}$                                  & $\underline{30.35}$                      & ${50.26}$                                 & ${56.38}$                               & $\underline{51.64}$                   & $\underline{39.62}$                             & ${35.54}$                                      & ${14.77}$                             & $\mathbf{34.25}$                             & ${31.78}$                                   & $\mathbf{36.34}$                         & ${65.62}$                               & ${52.18}$                        & ${54.51}$                          & ${54.10}$                         & $\underline{44.10}$ \\
            UnInfo (ours)                                & $\underline{56.82}$                        & ${18.73}$                                & ${50.73}$                                 & $\underline{59.66}$                     & ${43.80}$                             & ${36.33}$                                       & ${36.17}$                                      & ${29.40}$                             & ${25.14}$                                    & ${29.20}$                                   & ${28.74}$                                & ${67.32}$                               & $\underline{54.29}$              & ${57.79}$                          & $\underline{59.53}$               & ${43.58}$           \\ \bottomrule
        \end{tabular}
\begin{tabular}{lllllllllllllllll} \toprule
            %================
            Method                                       & \rotatebox{60}{\shortstack{Defocus\\blur}} & \rotatebox{60}{\shortstack{Glass\\blur}} & \rotatebox{60}{\shortstack{Motion\\blur}} & \rotatebox{60}{\shortstack{Zoom\\blur}} & \rotatebox{60}{\shortstack{Contrast}} & \rotatebox{60}{\shortstack{Elastic\\transform}} & \rotatebox{60}{\shortstack{Jpeg\\compression}} & \rotatebox{60}{\shortstack{Pixelate}} & \rotatebox{60}{\shortstack{Gaussian\\noise}} & \rotatebox{60}{\shortstack{Impulse\\noise}} & \rotatebox{60}{\shortstack{Shot\\noise}} & \rotatebox{60}{\shortstack{Brightness}} & \rotatebox{60}{\shortstack{Fog}} & \rotatebox{60}{\shortstack{Frost}} & \rotatebox{60}{\shortstack{Snow}} & Mean                \\ \midrule
            No-adapt                                     & ${36.76}$                                  & ${14.21}$                                & ${36.10}$                                 & ${40.31}$                               & ${29.54}$                             & ${26.36}$                                       & ${25.96}$                                      & ${22.02}$                             & ${14.78}$                                    & ${13.83}$                                   & ${15.99}$                                & ${48.18}$                               & ${38.00}$                        & ${40.57}$                          & ${38.92}$                         & ${29.44}$           \\ \midrule
            Linear probing (1)                           & ${15.89}$                                  & ${9.16}$                                 & ${15.71}$                                 & ${17.27}$                               & ${11.89}$                             & ${11.50}$                                       & ${11.02}$                                      & ${10.19}$                             & ${8.26}$                                     & ${8.55}$                                    & ${9.42}$                                 & ${20.62}$                               & ${15.12}$                        & ${17.15}$                          & ${15.41}$                         & ${13.14}$           \\
            Linear probing (5)                           & ${27.66}$                                  & ${16.79}$                                & ${25.97}$                                 & ${30.32}$                               & ${19.60}$                             & ${20.20}$                                       & ${19.25}$                                      & ${17.91}$                             & ${13.56}$                                    & ${14.83}$                                   & ${15.76}$                                & ${37.09}$                               & ${25.87}$                        & ${30.47}$                          & ${28.89}$                         & ${22.94}$           \\
            Linear probing (10)                          & ${32.98}$                                  & ${20.29}$                                & ${30.97}$                                 & ${35.82}$                               & ${24.22}$                             & ${24.90}$                                       & ${23.67}$                                      & ${22.06}$                             & ${15.43}$                                    & ${17.69}$                                   & ${18.06}$                                & ${42.73}$                               & ${30.93}$                        & ${35.97}$                          & ${34.05}$                         & ${27.32}$           \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${19.55}$                                  & ${11.28}$                                & ${19.11}$                                 & ${22.05}$                               & ${15.12}$                             & ${14.45}$                                       & ${14.70}$                                      & ${13.14}$                             & ${10.50}$                                    & ${10.05}$                                   & ${11.35}$                                & ${27.36}$                               & ${19.07}$                        & ${21.28}$                          & ${19.82}$                         & ${16.59}$           \\
            Tip-adapter (5)                              & ${27.65}$                                  & ${15.57}$                                & ${26.05}$                                 & ${31.35}$                               & ${20.37}$                             & ${20.21}$                                       & ${19.14}$                                      & ${18.21}$                             & ${13.35}$                                    & ${14.31}$                                   & ${14.58}$                                & ${36.09}$                               & ${25.39}$                        & ${29.54}$                          & ${28.80}$                         & ${22.71}$           \\
            Tip-adapter (10)                             & ${30.48}$                                  & ${18.33}$                                & ${29.72}$                                 & ${33.97}$                               & ${22.63}$                             & ${23.42}$                                       & ${22.33}$                                      & ${19.47}$                             & ${14.46}$                                    & ${15.82}$                                   & ${16.03}$                                & ${40.46}$                               & ${29.14}$                        & ${33.67}$                          & ${31.63}$                         & ${25.44}$           \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${37.58}$                                  & ${18.48}$                                & ${37.49}$                                 & ${42.78}$                               & ${31.73}$                             & ${29.51}$                                       & ${28.94}$                                      & ${21.68}$                             & ${14.70}$                                    & ${15.39}$                                   & ${16.02}$                                & ${51.14}$                               & ${39.14}$                        & ${44.12}$                          & ${43.11}$                         & ${31.45}$           \\
            ZERO~\citep{farina2024frustratingly}         & ${35.81}$                                  & $\underline{20.35}$                      & ${35.76}$                                 & ${39.47}$                               & ${24.29}$                             & $\underline{32.51}$                             & ${26.44}$                                      & ${25.27}$                             & ${14.43}$                                    & ${15.55}$                                   & ${15.57}$                                & ${46.81}$                               & ${36.69}$                        & ${40.59}$                          & ${40.50}$                         & ${30.00}$           \\
            MTA~\citep{zanella2024test}                  & ${37.64}$                                  & ${15.14}$                                & ${37.73}$                                 & ${41.71}$                               & ${34.58}$                             & ${29.22}$                                       & ${26.81}$                                      & ${22.07}$                             & ${14.30}$                                    & ${14.62}$                                   & ${15.33}$                                & ${49.87}$                               & ${39.67}$                        & ${43.27}$                          & ${41.73}$                         & ${30.91}$           \\
            TDA~\citep{karmanov2024efficient}            & ${41.59}$                                  & ${19.18}$                                & ${40.82}$                                 & ${45.59}$                               & ${31.99}$                             & ${30.52}$                                       & $\underline{31.04}$                            & $\underline{26.57}$                   & $\underline{18.30}$                          & ${19.38}$                                   & $\underline{19.76}$                      & ${53.17}$                               & ${39.94}$                        & $\underline{45.64}$                & $\underline{44.46}$               & $\underline{33.86}$ \\
            Mint~\citep{bao2026mint}                     & $\mathbf{47.68}$                           & $\mathbf{27.05}$                         & $\mathbf{44.83}$                          & $\mathbf{50.37}$                        & $\mathbf{42.78}$                      & $\mathbf{34.99}$                                & $\mathbf{33.65}$                               & $\mathbf{29.21}$                      & $\mathbf{25.94}$                             & $\mathbf{23.20}$                            & $\mathbf{28.68}$                         & $\mathbf{59.83}$                        & $\mathbf{45.00}$                 & $\mathbf{47.11}$                   & $\mathbf{47.60}$                  & $\mathbf{39.19}$    \\
            BATCLIP~\citep{Maharana_2025_ICCV}           & ${42.73}$                                  & ${19.97}$                                & ${40.43}$                                 & ${45.95}$                               & ${32.07}$                             & ${31.92}$                                       & ${28.67}$                                      & ${23.87}$                             & ${10.04}$                                    & $\underline{19.67}$                         & ${15.45}$                                & $\underline{54.62}$                     & ${41.15}$                        & ${41.09}$                          & ${41.96}$                         & ${32.64}$           \\
            UnInfo (ours)                                & $\underline{43.40}$                        & ${18.38}$                                & $\underline{40.96}$                       & $\underline{46.02}$                     & $\underline{35.66}$                   & ${28.53}$                                       & ${27.59}$                                      & ${24.75}$                             & ${16.42}$                                    & ${16.53}$                                   & ${18.26}$                                & ${53.30}$                               & $\underline{42.11}$              & ${43.54}$                          & ${42.51}$                         & ${33.20}$           \\ \bottomrule
        \end{tabular}
\begin{tabular}{lllllllllllllllll} \toprule
            %================
            Method                                       & \rotatebox{60}{\shortstack{Defocus\\blur}} & \rotatebox{60}{\shortstack{Glass\\blur}} & \rotatebox{60}{\shortstack{Motion\\blur}} & \rotatebox{60}{\shortstack{Zoom\\blur}} & \rotatebox{60}{\shortstack{Contrast}} & \rotatebox{60}{\shortstack{Elastic\\transform}} & \rotatebox{60}{\shortstack{Jpeg\\compression}} & \rotatebox{60}{\shortstack{Pixelate}} & \rotatebox{60}{\shortstack{Gaussian\\noise}} & \rotatebox{60}{\shortstack{Impulse\\noise}} & \rotatebox{60}{\shortstack{Shot\\noise}} & \rotatebox{60}{\shortstack{Brightness}} & \rotatebox{60}{\shortstack{Fog}} & \rotatebox{60}{\shortstack{Frost}} & \rotatebox{60}{\shortstack{Snow}} & Mean                \\ \midrule
            No-adapt                                     & ${40.19}$                                  & ${15.63}$                                & ${40.63}$                                 & ${44.75}$                               & ${29.20}$                             & ${24.75}$                                       & ${21.60}$                                      & ${24.48}$                             & ${14.00}$                                    & ${25.16}$                                   & ${15.59}$                                & ${60.89}$                               & ${47.84}$                        & ${47.56}$                          & ${49.88}$                         & ${33.48}$           \\ \midrule
            Linear probing (1)                           & ${20.53}$                                  & ${12.21}$                                & ${20.85}$                                 & ${22.20}$                               & ${15.43}$                             & ${14.01}$                                       & ${9.89}$                                       & ${13.65}$                             & ${6.80}$                                     & ${12.81}$                                   & ${7.87}$                                 & ${32.83}$                               & ${23.52}$                        & ${22.87}$                          & ${22.18}$                         & ${17.18}$           \\
            Linear probing (5)                           & ${33.54}$                                  & ${19.29}$                                & ${31.88}$                                 & ${35.74}$                               & ${25.62}$                             & ${22.75}$                                       & ${17.14}$                                      & ${22.23}$                             & ${11.34}$                                    & ${21.07}$                                   & ${13.01}$                                & ${51.42}$                               & ${37.53}$                        & ${36.20}$                          & ${36.83}$                         & ${27.71}$           \\
            Linear probing (10)                          & ${38.31}$                                  & ${21.96}$                                & ${37.24}$                                 & ${40.84}$                               & ${28.99}$                             & ${27.36}$                                       & ${20.28}$                                      & ${25.86}$                             & ${13.31}$                                    & ${25.03}$                                   & ${16.16}$                                & ${57.11}$                               & ${42.13}$                        & ${41.14}$                          & ${42.92}$                         & ${31.91}$           \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${25.76}$                                  & ${13.60}$                                & ${25.69}$                                 & ${28.34}$                               & ${19.76}$                             & ${17.96}$                                       & ${12.99}$                                      & ${16.66}$                             & ${9.60}$                                     & ${17.01}$                                   & ${10.33}$                                & ${41.83}$                               & ${29.34}$                        & ${27.90}$                          & ${28.60}$                         & ${21.69}$           \\
            Tip-adapter (5)                              & ${31.85}$                                  & ${18.91}$                                & ${32.08}$                                 & ${35.47}$                               & ${24.85}$                             & ${23.39}$                                       & ${17.52}$                                      & ${21.44}$                             & ${11.02}$                                    & ${20.05}$                                   & ${12.19}$                                & ${50.71}$                               & ${36.86}$                        & ${35.38}$                          & ${36.33}$                         & ${27.20}$           \\
            Tip-adapter (10)                             & ${35.24}$                                  & ${21.21}$                                & ${35.76}$                                 & ${38.30}$                               & ${27.13}$                             & ${26.36}$                                       & ${19.53}$                                      & ${24.14}$                             & ${11.96}$                                    & ${23.09}$                                   & ${13.76}$                                & ${54.41}$                               & ${38.75}$                        & ${39.33}$                          & ${40.03}$                         & ${29.93}$           \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${20.34}$                                  & ${6.88}$                                 & ${18.20}$                                 & ${21.84}$                               & ${36.35}$                             & ${11.38}$                                       & ${8.54}$                                       & ${10.10}$                             & ${2.26}$                                     & ${5.27}$                                    & ${2.74}$                                 & ${8.61}$                                & ${34.41}$                        & ${11.18}$                          & ${8.51}$                          & ${13.77}$           \\
            ZERO~\citep{farina2024frustratingly}         & ${15.25}$                                  & ${7.20}$                                 & ${13.15}$                                 & ${16.72}$                               & ${25.03}$                             & ${10.51}$                                       & ${7.53}$                                       & ${12.37}$                             & ${4.25}$                                     & ${7.09}$                                    & ${4.52}$                                 & ${7.33}$                                & ${22.64}$                        & ${8.39}$                           & ${6.41}$                          & ${11.23}$           \\
            MTA~\citep{zanella2024test}                  & ${20.48}$                                  & ${6.85}$                                 & ${16.76}$                                 & ${23.08}$                               & ${33.07}$                             & ${11.25}$                                       & ${9.21}$                                       & ${12.69}$                             & ${4.40}$                                     & ${8.32}$                                    & ${4.88}$                                 & ${9.96}$                                & ${29.63}$                        & ${11.60}$                          & ${8.72}$                          & ${14.06}$           \\
            TDA~\citep{karmanov2024efficient}            & ${42.97}$                                  & ${18.38}$                                & ${43.33}$                                 & ${47.27}$                               & ${31.96}$                             & ${28.97}$                                       & ${24.24}$                                      & ${27.91}$                             & ${14.71}$                                    & ${28.05}$                                   & ${16.90}$                                & ${62.97}$                               & ${50.07}$                        & ${49.16}$                          & ${51.21}$                         & ${35.87}$           \\
            Mint~\citep{bao2026mint}                     & $\mathbf{49.68}$                           & $\mathbf{28.04}$                         & $\mathbf{53.91}$                          & $\mathbf{55.22}$                        & $\mathbf{44.07}$                      & $\mathbf{36.87}$                                & $\mathbf{26.24}$                               & $\mathbf{37.25}$                      & $\mathbf{17.18}$                             & $\mathbf{33.94}$                            & $\mathbf{19.58}$                         & $\mathbf{66.84}$                        & $\mathbf{51.88}$                 & $\mathbf{51.13}$                   & $\mathbf{53.16}$                  & $\mathbf{41.67}$    \\
            BATCLIP~\citep{Maharana_2025_ICCV}           & $\underline{47.11}$                        & $\underline{22.44}$                      & $\underline{46.27}$                       & $\underline{51.43}$                     & $\underline{37.74}$                   & $\underline{34.03}$                             & $\underline{24.79}$                            & $\underline{30.08}$                   & $\underline{15.51}$                          & $\underline{30.89}$                         & $\underline{17.95}$                      & $\underline{64.05}$                     & $\underline{50.13}$              & $\underline{51.08}$                & ${50.92}$                         & $\underline{38.30}$ \\
            UnInfo (ours)                                & ${43.81}$                                  & ${19.53}$                                & ${44.05}$                                 & ${47.92}$                               & ${31.60}$                             & ${27.88}$                                       & ${23.59}$                                      & ${26.50}$                             & ${14.64}$                                    & ${27.91}$                                   & ${16.38}$                                & ${63.43}$                               & ${49.90}$                        & ${50.51}$                          & $\underline{52.74}$               & ${36.03}$           \\ \bottomrule
        \end{tabular}
\begin{tabular}{lllll}\toprule
            Method                                       & ImageNet  & ImageNet-A & ImageNet-R & Mean      \\ \midrule
            No-adapt                                     & ${66.97}$ & ${32.91}$  & ${74.36}$  & ${58.08}$ \\ \midrule
            Linear probing (1)                           & ${37.86}$ & ${14.07}$  & ${23.48}$  & ${25.13}$ \\
            Linear probing (5)                           & ${55.95}$ & -          & ${52.91}$  & -         \\
            Linear probing (10)                          & ${62.50}$ & -          & ${62.51}$  & -         \\
            Tip-adapter~\citep{Zhang2022tip-adapter} (1) & ${57.55}$ & ${30.80}$  & ${63.70}$  & ${50.68}$ \\
            Tip-adapter (5)                              & ${61.76}$ & -          & ${63.82}$  & -         \\
            Tip-adapter (10)                             & ${64.00}$ & -          & ${66.08}$  & -         \\ \midrule
            TPT~\citep{shu2022tpt}                       & ${70.70}$ & ${19.92}$  & ${80.26}$  & ${56.96}$ \\
            ZERO~\citep{farina2024frustratingly}         & ${69.02}$ & ${43.23}$  & ${75.53}$  & ${62.59}$ \\
            MTA~\citep{zanella2024test}                  & ${68.25}$ & ${35.93}$  & ${74.72}$  & ${59.63}$ \\
            TDA~\citep{karmanov2024efficient}            & ${70.33}$ & ${33.24}$  & ${76.81}$  & ${60.13}$ \\
            UnInfo (ours)                                & ${67.82}$ & ${33.13}$  & ${76.53}$  & ${59.16}$ \\ \bottomrule
        \end{tabular}
